Status of Identification of VHE gamma-ray sources

With the recent advances made by Cherenkov telescopes such as H.E.S.S., the field of very high-energy (VHE) gamma-ray astronomy has recently entered a new era in which for the first time populations of Galactic sources such as e.g. Pulsar wind nebulae (PWNe) or Supernova remnants (SNRs) can be studied. However, while some of the new sources can be associated by positional coincidence as well as by consistent multi-wavelength data to a known counterpart at other wavelengths, most of the sources remain not finally identified. In the following, the population of Galactic H.E.S.S. sources will be used to demonstrate the status of the identifications, to classify them into categories according to this status and to point out outstanding problems.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

